A Parallel Adaptive Event Horizon Finder for Numerical Relativity

With Advanced LIGO detecting the gravitational waves emitted from a pair of merging black holes in late 2015, we have a new perspective into the strong field regime of binary black hole systems. Event horizons are the defining features of such black hole spacetimes. We introduce a new code for locating event horizons in numerical simulations based on a Delaunay triangulation on a topological sphere. The code can automatically refine arbitrary regions of the event horizon surface to find and explore features such as the hole in a toroidal event horizon, as discussed in our companion paper. We also investigate various ways of integrating the geodesic equation and find evolution equations that can be integrated efficiently with high accuracy.

==> Tikz/CollisionDetection.tikz <==
%auto-ignore
\definecolor{myteal}{RGB}{18, 109, 82}
\definecolor{myorange}{RGB}{252, 111, 3}
\tikzset{
  tridot/.style={
    draw,
    circle,
    minimum size=6pt,
    color=myteal,
    fill=myteal
  },
  trajdot/.style={
    draw,
    circle,
    minimum size=6pt,
    color=myorange,
    fill=myorange,
  },
}

\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  \pgfmathsetmacro{\nodesep}{1.5}
  % triangle endpoints
  \coordinate (a0) at (0, 0);
  \coordinate (a1) at (0, 2.6);
  \coordinate (b0) at (3.8, -0.8);
  \coordinate (b1) at (4.4, 2.7);
  \coordinate (c0) at (4.55, 0.1);
  \coordinate (c1) at (2.9, 3.4);
  % midpoints
  \coordinate (n00) at (2.783333, -0.23333); % average of a0, b0, c0
  \coordinate (n01) at (2.783333, 0.7);
  \coordinate (n10) at (2.43333, 2.9); % average of a1, b1, c1
  \coordinate (n11) at (2.29, 3.8);
  % geodesic endpoints
  \coordinate (q0) at (1.1, -0.933);
  \coordinate (q1) at (1.6, 3.4);
  % draw coplanar times, calculate manually s.t. y = 1.4 for now
  \coordinate (aco) at (0, 1.6);
  \coordinate (bco) at (4.21143, 1.6);
  \coordinate (cco) at (3.8, 1.6);
  \coordinate (qco) at (1.39229, 1.6);
  % triangle t0
  \draw (a0) node [below=\nodesep mm] {$\vec{a}(t_0)$}
    -- (b0) node[below=\nodesep mm] {$\vec{b}(t_0)$}
    -- (c0) node[right=\nodesep mm] {$\vec{c}(t_0)$}
    -- cycle;
  % triangle t1
  \draw (a1) node[below left=\nodesep mm] {$\vec{a}(t_1)$}
    -- (b1) node[above right=\nodesep mm] {$\vec{b}(t_1)$}
    -- (c1) node[above right=\nodesep mm] {$\vec{c}(t_1)$}
    -- cycle;
  % connect triangle endpoints
  \draw[thick, dashed, myteal] (a0) -- (a1);
  \draw[thick, dashed, myteal] (b0) -- (b1);
  \draw[thick, dashed, myteal] (c0) -- (c1);
  % draw triangle endpoints
  \draw (a0) node[tridot] {};
  \draw (a1) node[tridot] {};
  \draw (b0) node[tridot] {};
  \draw (b1) node[tridot] {};
  \draw (c0) node[tridot] {};
  \draw (c1) node[tridot] {};
  % draw geodesic trajectory
  \draw[thick, dashdotted, myorange] (q0)
    node[below=\nodesep mm] {\color{black}$\vec{q}(t_0)$}
    -- (q1) node[above left=\nodesep mm] {\color{black}$\vec{q}(t_1)$};
  % draw geodesic endpoints
  \draw (q0) node[trajdot] {};
  \draw (q1) node[trajdot] {};
  % draw coplanar plane
  \draw[thick, dotted] (-0.5, 1.6) -- (5, 1.6)
    node[right=\nodesep mm] {$t_{\rm{coplanar}}$};
  % draw coplanar dots
  \draw (aco) node[tridot, opacity=0.5] {};
  \draw (bco) node[tridot, opacity=0.5] {};
  \draw (cco) node[tridot, opacity=0.5] {};
  \draw (qco) node[trajdot, opacity=0.5] {};
  % draw normal arrows
  \draw[thick, ->] (n00) -- (n01) node[left=\nodesep mm] {$\vec{n}(t_0)$};
  \draw[thick, ->] (n10) -- (n11) node[above=\nodesep mm] {$\vec{n}(t_1)$};
\end{tikzpicture}


==> Tikz/CollisionDetectionAddNew.tikz <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  \pgfmathsetmacro{\radius}{2.3}
  % triangle endpoints
  \coordinate (origin) at (0, 0);
  \foreach \angle in {0, 60, ..., 300} {
    \pgfmathtruncatemacro{\index}{round(\angle / 60)}
    \coordinate (p\angle) at (\angle:\radius cm) circle;
  }

  % add special point
  \coordinate (u) at (160:1.3cm) circle;

  %draw filled triangles
  \foreach \angle in {0, 60, ..., 240} {
    \pgfmathsetmacro{\nextAngle}{\angle + 60}
    \draw[thick, fill=myteal, fill opacity=0.25]
      (origin) -- (p\angle) -- (p\nextAngle) -- cycle;
  }
  \draw[thick, fill=myteal, fill opacity=0.25]
    (origin) -- (p0) -- (p300) -- cycle;
  \draw[thick, fill=white]
    (u) -- (p120) -- (p180) -- cycle;
  \draw (origin) -- (u);

  % draw vertex dots
  \foreach \angle in {0, 60, ..., 300} {
    \draw (p\angle) node[interpdot] {};
  }
  \draw (origin) node[interpdot] {};
  \draw (u) node[purpdot] {};

  % labels
  \node[label={[label distance=3mm]$\vec{c}$}] at (origin) {};
  \node[label={[label distance=3mm]$\vec{a}$}] at (p120) {};
  \node[label={[xshift=-1mm, yshift=3mm]$\vec{b}$}] at (p180) {};
  \node[label={[xshift=-3mm, yshift=1mm]$\vec{u}$}] at (u) {};

  \draw [thick, ->]
    (-3.5cm, -2.0cm) -- (-2.3cm, -2.0cm) coordinate (AxisX);
  \draw [thick, ->]
    (-3.5cm, -2.0cm) -- (-3.5cm, -0.8cm) coordinate (AxisY);
  \node[right = 1mm of AxisX] {\Large $x$};
  \node[above = 1mm of AxisY] {\Large $y$};
\end{tikzpicture}


==> Tikz/GridFrame.tex <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % grid points
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, right=\xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[griddot, right=\xsep pt of dot10] (dot20) {};
  \node[griddot, below=\ysep pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[griddot, right=\xsep pt of dot20] (dot30) {};
  \node[griddot, below=\ysep pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[griddot, right=\xsep pt of dot30] (dot40) {};
  \node[griddot, below=\ysep pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, right=\xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};
  % interp dots
  \node[interpdot, below=14pt of dot00] (interpdot0) {};
  \node[interpdot, right=\xsep pt of interpdot0] (interpdot1) {};
  \node[interpdot, right=\xsep pt of interpdot1] (interpdot2) {};
  \node[interpdot, right=\xsep pt of interpdot2] (interpdot3) {};
  \node[interpdot, right=\xsep pt of interpdot3] (interpdot4) {};
  \node[interpdot, right=\xsep pt of interpdot4] (interpdot5) {};
  % interp point
  \pgfmathsetmacro{\interpx}{24}
  \node[circle, cross, right=\interpx pt of interpdot2, minimum width=12pt] (X) {};
  % do the other interpolation dots
  \node[plus, mypink, right=\interpx pt of dot20] (timeinterp0) {};
  \node[plus, mypink, right=\interpx pt of dot21] (timeinterp1) {};
  \node[plus, mypink, right=\interpx pt of dot22] (timeinterp2) {};
  % constant point lines
  \draw[myorange]  (interpdot0) -- (interpdot5);
  \draw[mypink]  (timeinterp0) -- (timeinterp2);
  %draw the boundary
  \node[fill=none, above left=10pt and 10pt of dot00] (excision0) {};
  \node[fill=none, above right=10pt and 10pt of dot50] (excision1) {};
  \draw[dotted, thick] (excision0) -- (excision1)
  node [midway, above=5pt] {domain boundary};
  % draw axes
  \pgfmathsetmacro{\leftline}{20}
  \pgfmathsetmacro{\bottomline}{10}
  \node[fill=none, below left=\bottomline pt and \leftline pt of dot02] (origin) {};
  \node[fill=none, above left=20pt and \leftline pt of dot00] (yline1) {};
  \draw[->] (origin) -- (yline1) node [midway, sloped, above=5pt] {$x_{\rm{G}}$};
  \node[fill=none, below right=\bottomline pt and 15pt of dot52] (xline1) {};
  \draw[->] (origin) -- (xline1) node [midway, below=5pt] {$t$};
\end{tikzpicture}


==> Tikz/GridFrameRegrids.tex <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % draw grid
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, right=\xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[fill=none, right=\xsep pt of dot10] (dot20) {};
  \node[griddot, below=\regridy pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[fill=none, right=\xsep pt of dot20] (dot30) {};
  \node[griddot, below=\regridy pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[fill=none, right=\xsep pt of dot30] (dot40) {};
  \node[griddot, below=\regridy pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, right=\xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};

  % grid change 0
  \node[above right=17pt and 12pt of dot10, fill=none] (gridChange00) {};
  \node[below right=15pt and 12pt of dot12, fill=none] (gridChange01) {};
  \draw[mypurple, dashed, very thick] (gridChange00) -- (gridChange01)
    node [pos=0.07, right=\gridlabelsep pt, black] (G2Label) {G2}
    node [below=2 pt, mypurple] (T1half) {$t_{1.5}$};

  % grid change 1
  \node[above left=17pt and 12pt of dot50, fill=none] (gridChange10) {};
  \node[below left=15pt and 12pt of dot52, fill=none] (gridChange11) {};
  \draw[mypurple, dashed, very thick] (gridChange10) -- (gridChange11)
    node [pos=0.07, right=\gridlabelsep pt, black] (G3Label) {G3}
    node [below=2 pt, mypurple] (T2half) {$t_{2.5}$};

  % interp dots
  \node[below=7pt of dot00, interpdot] (interpdot0) {};
  \node[right=\xsep pt of interpdot0, interpdot] (interpdot1) {};
  \node[below right=17pt and \xsep pt of interpdot1, interpdot] (interpdot2) {};
  \node[right=\xsep pt of interpdot2, interpdot] (interpdot3) {};
  \node[right=\xsep pt of interpdot3, interpdot] (interpdot4) {};
  \node[above right=8pt and \xsep pt of interpdot4, interpdot] (interpdot5) {};

  % grid 0 change dots
  \node[right=12pt of interpdot1, gridchangedot] (gridchangedot00) {};
  \node[left={\xsep-12 pt} of interpdot2, gridchangedot] (gridchangedot01) {};
  % first constant grid point line
  \draw[myorange] (interpdot0) to (gridchangedot00) {};

  % grid 1 change dots
  \node[right={\xsep - 12 pt} of interpdot4, gridchangedot] (gridchangedot10) {};
  % second constant grid point line
  \draw[myorange] (gridchangedot01) to (gridchangedot10);
  \node[left=12pt of interpdot5, gridchangedot] (gridchangedot11) {};

  % third constant grid point line
  \draw[myorange] (gridchangedot11) to (interpdot5) {};

  % interpolation spot X
  \node[right=18pt of interpdot2, circle, cross, minimum width=12pt] (X) {};

  %draw the boundary
  \node[fill=none, above left=17pt and 10pt of dot00] (excision0) {};
  \node[fill=none, above right=17pt and 10pt of dot50] (excision1) {};
  \draw[dotted, thick] (excision0) -- (excision1)
    node [midway, above=5pt] {domain boundary};

  % draw axes
  \node[fill=none, below left=12pt and 15pt of dot02] (origin) {};
  \node[fill=none, above left=30pt and 15pt of dot00] (yline1) {};
  \draw[->] (origin) -- (yline1) node [midway, sloped, above=5pt] {$x_{\rm{G}}$}
    node [pos=0.79, right=3pt, black] (G1Label) {G1};
  \node[fill=none, below right=12pt and 15pt of dot52] (xline1) {};
  \draw[->] (origin) -- (xline1) node [midway, below=5pt] {$t$};
\end{tikzpicture}


==> Tikz/InertialFrame.tex <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % set up the grid
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, below right=\ysepone and \xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[griddot, below right=\yseptwo pt and \xsep pt of dot10] (dot20) {};
  \node[griddot, below=\ysep pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[griddot, below right=\ysepthree pt and \xsep pt of dot20] (dot30) {};
  \node[griddot, below=\ysep pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[griddot, below right=\ysepfour pt and \xsep pt of dot30] (dot40) {};
  \node[griddot, below=\ysep pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, below right=\ysepfive pt and \xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};
  % orange interp dots
  \node[interpdot, below=8pt of dot00] (gridinterp0) {};
  \node[interpdot, below=8pt of dot10] (gridinterp1) {};
  \node[interpdot, below=8pt of dot20] (gridinterp2) {};
  \node[interpdot, below=8pt of dot30] (gridinterp3) {};
  \node[interpdot, below=8pt of dot40] (gridinterp4) {};
  \node[interpdot, below=8pt of dot50] (gridinterp5) {};
  \draw[myorange]  (gridinterp0) to [out=0, in=146] (gridinterp5);
  % purple interp crosses
  \node[plus, mypurple, below=14pt of dot00] (interpdot0) {};
  \node[plus, mypurple, right=\xsep pt of interpdot0] (interpdot1) {};
  \node[plus, mypurple, right=\xsep pt of interpdot1] (interpdot2) {};
  \node[plus, mypurple, right=\xsep pt of interpdot2] (interpdot3) {};
  \node[plus, mypurple, right=\xsep pt of interpdot3] (interpdot4) {};
  \node[plus, mypurple, right=\xsep pt of interpdot4] (interpdot5) {};
  \draw[mypurple]  (interpdot0) -- (interpdot5);
  % the interpolation point
  \node[circle, cross, right=24pt of interpdot2, minimum width=12pt] (X) {};
  %draw the domain boundary
  \node[fill=none, above left=10pt and 10pt of dot00] (excision0) {};
  \node[fill=none, above right=10pt and 10pt of dot50] (excision1) {};
  \draw[thick, postaction={decorate, decoration={raise=5pt, text along path,
    text align=center, text={domain boundary}}}, dotted]
    (excision0) to [out=-1, in=140] (excision1);
  % draw axes
  \node[fill=none, below right=10pt and 15pt of dot52] (xline) {};
  \node[fill=none, left=200pt of xline] (origin) {};
  \node[fill=none, above=120pt of origin] (yline) {};
  \draw[->] (origin) -- (yline) node [midway, sloped, above=5pt] {$x_{\rm{I}}$};
  \draw[->] (origin) -- (xline) node [midway, below=5pt] {$t$};
\end{tikzpicture}


==> Tikz/InertialFrameRegrids.tex <==
%auto-ignore
\begin{tikzpicture}[every node/.style={inner sep=0pt}, on grid]
  % draw grid
  \node[griddot] (dot00) {};
  \node[griddot, below=\ysep pt of dot00] (dot01) {};
  \node[griddot, below=\ysep pt of dot01] (dot02) {};
  \node[griddot, below right=\ysepone and \xsep pt of dot00] (dot10) {};
  \node[griddot, below=\ysep pt of dot10] (dot11) {};
  \node[griddot, below=\ysep pt of dot11] (dot12) {};
  \node[fill=none, below right=\yseptwo pt and \xsep pt of dot10] (dot20) {};
  \node[griddot, below=\regridy pt of dot20] (dot21) {};
  \node[griddot, below=\ysep pt of dot21] (dot22) {};
  \node[fill=none, below right=\ysepthree pt and \xsep pt of dot20] (dot30) {};
  \node[griddot, below=\regridy pt of dot30] (dot31) {};
  \node[griddot, below=\ysep pt of dot31] (dot32) {};
  \node[fill=none, below right=\ysepfour pt and \xsep pt of dot30] (dot40) {};
  \node[griddot, below=\regridy pt of dot40] (dot41) {};
  \node[griddot, below=\ysep pt of dot41] (dot42) {};
  \node[griddot, below right=\ysepfive pt and \xsep pt of dot40] (dot50) {};
  \node[griddot, below=\ysep pt of dot50] (dot51) {};
  \node[griddot, below=\ysep pt of dot51] (dot52) {};

  % draw axes
  \node[fill=none, below right=10pt and 15pt of dot52] (xline) {};
  \node[fill=none, left=200pt of xline] (origin) {};
  \node[fill=none, above=120pt of origin] (yline) {};
  \draw[->] (origin) -- (yline) node [midway, sloped, above=5pt] {$x_{\rm{I}}$}
    node [pos=0.87, right=3pt, black] (G1Label) {G1};
  \draw[->] (origin) -- (xline) node [midway, below=5pt] {$t$};

  % grid change 0
  \node[right={2.*\xsep pt} of origin, fill=none] (gridChange00) {};
  \node[above={4.77*\ysep pt} of gridChange00, fill=none] (gridChange01) {};
  \draw[mypurple, dashed, very thick] (gridChange00) -- (gridChange01)
    node [pos=0.92, right=\gridlabelsep pt, black] (G2Label) {G2}
    node [below=\timelabelsep pt of gridChange00, mypurple] (T1half) {$t_{1.5}$};

  % grid change 1
  \node[right={3.*\xsep pt} of gridChange00, fill=none] (gridChange10) {};
  \node[above={3.82*\ysep pt} of gridChange10, fill=none] (gridChange11) {};
  \draw[mypurple, dashed, very thick] (gridChange10) -- (gridChange11)
    node [pos=0.85, right=\gridlabelsep pt, black] (G3Label) {G3}
    node [below=\timelabelsep pt of gridChange10, mypurple] (T2half) {$t_{2.5}$};

  % interp dots
  \pgfmathsetmacro{\yinterp}{16}
  \node[interpdot, below=\yinterp pt of dot00] (gridinterp0) {};
  \node[interpdot, below=\yinterp pt of dot10] (gridinterp1) {};
  \node[interpdot, below=\yinterp pt of dot20] (gridinterp2) {};
  \node[interpdot, below=\yinterp pt of dot30] (gridinterp3) {};
  \node[interpdot, below=\yinterp pt of dot40] (gridinterp4) {};
  \node[interpdot, below=\yinterp pt of dot50] (gridinterp5) {};
  \draw[myorange]  (gridinterp0) to [out=0, in=146] (gridinterp5);

  % interp spot
  \node[below right=8pt and 17pt of dot21, circle, cross, minimum width=12pt] (X) {};

  % draw grid change dots
  \node[below right=1pt and 13pt of gridinterp1, gridchangedot] (gridchangedot00) {};
  \node[above left=13pt and 20pt of gridinterp5, gridchangedot] (gridchangedot11) {};

  %draw the boundary
  \node[fill=none, above left=13pt and 15pt of dot00] (excision0) {};
  \node[fill=none, above right=10pt and 10pt of dot50] (excision1) {};
  \draw[thick, postaction={decorate, decoration={raise=5pt, text along path, text align=center, text={domain boundary}}}, dotted]  (excision0) to [out=0, in=140]
    (excision1);
\end{tikzpicture}

